Reissner-Nordstr\"om dyonic black holes with gauged scalar hair

For gauged scalar fields minimally coupled to Einstein-Maxwell theory, the Mayo-Bekenstein no-hair theorem can be circumvented when including appropriate scalar self-interactions, allowing static, electrically charged black holes to be endowed with (Abelian) gauged scalar hair. Here we show these spherically symmetric solutions can be extended to include a magnetic charge in a model with scalar multiplets. The resulting dyonic configurations share most of the properties of the electrically charged solutions, in particular satisfying the same {\it resonance} condition, with the existence of a mass gap with respect to the bald Reissner-Nordstr\"om dyonic black holes. A distinctive feature, however, is that no solitonic limit exists for a non-zero magnetic charge.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
